Hypersphere Secure Sketch Revisited: Probabilistic Linear Regression Attack on IronMask in Multiple Usage

Protection of biometric templates is a critical and urgent area of focus. IronMask demonstrates outstanding recognition performance while protecting facial templates against existing known attacks. In high-level, IronMask can be conceptualized as a fuzzy commitment scheme building on the hypersphere directly. We devise an attack on IronMask targeting on the security notion of renewability. Our attack, termed as Probabilistic Linear Regression Attack, utilizes the linearity of underlying used error correcting code. This attack is the first algorithm to successfully recover the original template when getting multiple protected templates in acceptable time and requirement of storage. We implement experiments on IronMask applied to protect ArcFace that well verify the validity of our attacks. Furthermore, we carry out experiments in noisy environments and confirm that our attacks are still applicable. Finally, we put forward two strategies to mitigate this type of attacks.

==> pictures/null_vector_attack_picture.tikz <==
\begin{tikzpicture}[every node=/.style={minimum size=2cm}]
% first graph
\matrix(M1)[matrix of math nodes, left delimiter=(,right delimiter=)]
{
    v_{1,1} & v_{1,2} & \dots & v_{1,j} & \dots & v_{1,n} \\
    v_{2,1} & v_{2,2} & \dots & v_{2,j} & \dots & v_{2,n} \\
    \vdots  & \vdots  &  & \vdots  &  & \vdots\\
    v_{n,1} & v_{n,2} & \dots  & v_{n,j} & \dots & v_{n,n}\\
};

\node[fit=(M1-1-1)(M1-1-6), draw, blue, line width=2pt, inner sep=0pt, opacity=1.0] {};
\node[fit=(M1-2-1)(M1-2-6), draw, blue, line width=2pt, inner sep=0pt, opacity=1.0] {};
\node[fit=(M1-4-1)(M1-4-6), draw, red, dashed, line width=2pt, inner sep=0pt, opacity=1.0] {};

\matrix(Mv1)[left=1em of M1, matrix of math nodes]
{
    \mathbf{v_1} \\
    \mathbf{v_2} \\
    \vdots \\
    \mathbf{v_n} \\
};

\node[above=0 of M1](M1lb) {$M_1$};
\node[right=1em of M1](M1x) {$\times$};

\matrix(W1)[right=1em of M1x, matrix of math nodes, left delimiter=(,right delimiter=)]
{
    w_1 \\
    w_2 \\
    \vdots \\
    w_n \\
};

\node[above=0 of W1] {$\mathbf{w^t}$};

\node[right=1em of W1](M1d) {$=$};

\matrix(MW1)[right=1em of M1d, matrix of math nodes, left delimiter=(,right delimiter=)]
{
    0 \\
    0 \\
    \vdots \\
    1 \\
};


\matrix(M2)[below=2em of M1, matrix of math nodes, left delimiter=(,right delimiter=)]
{
    u_{1,1} & u_{1,2} & \dots & u_{1,j} & \dots & u_{1,n} \\
    u_{2,1} & u_{2,2} & \dots & u_{2,j} & \dots & u_{2,n} \\
    \vdots  & \vdots  &  & \vdots  &  & \vdots\\
    u_{n,1} & u_{n,2} & \dots  & u_{n,j} & \dots & u_{n,n}\\
};

% 指示哪些是垂直的向量
\node[fit=(M2-2-1)(M2-2-6), draw, blue, line width=2pt, inner sep=0pt, opacity=1.0] {};
\node[fit=(M2-1-1)(M2-1-6), draw, red, dashed, line width=2pt, inner sep=0pt, opacity=1.0] {};
\node[fit=(M2-4-1)(M2-4-6), draw, blue, line width=2pt, inner sep=0pt, opacity=1.0] {};


\matrix(Mv2)[left=1em of M2, matrix of math nodes]
{
    \mathbf{u_1} \\
    \mathbf{u_2} \\
    \vdots \\
    \mathbf{u_n} \\
};

\node[above=0 of M2] {$M_2$};
\node[right=1em of M2](M2x) {$\times$};

\matrix(W2)[right=1em of M2x, matrix of math nodes, left delimiter=(,right delimiter=)]
{
    w_1 \\
    w_2 \\
    \vdots \\
    w_n \\
};

\node[above=0 of W2] {$\mathbf{w^t}$};

\node[right=1em of W2](M2d) {$=$};

\matrix(MW2)[right=1em of M2d, matrix of math nodes, left delimiter=(,right delimiter=)]
{
    1 \\
    0 \\
    \vdots \\
    0 \\
};

\node[above right=1em of MW2](Doc1) {Ratio of 0s $= \frac{n-\alpha}{n}$};

\draw [arrows = {-Computer Modern Rightarrow[line cap=round]}, thick] ($(MW1.east) + (1em, 0)$) -- (Doc1.north);

\draw [arrows = {-Computer Modern Rightarrow[line cap=round]}, thick] ($(MW2.east) + (1em, 0)$) -- (Doc1.south);

\node[fit=(M1)(Mv1)(M1lb)(M2)(Mv2)(Doc1), draw, inner sep=0.5cm] (Box1) {};

\newlength\boxwidth
\pgfextractx{\boxwidth}{\pgfpointdiff{\pgfpointanchor{Box1}{west}}{\pgfpointanchor{Box1}{east}}}

\node[below=5em of Box1] (Content) {
    \begin{tikzpicture}
        % Your content goes here
        \matrix(M1)[matrix of math nodes, left delimiter=(,right delimiter=)]
        {
            \mathbf{v_{i^{1}_{1}}} \\
            \vdots  \\
            \mathbf{v_{i^{1}_\frac{n}{2}}}\\
            \mathbf{u_{i^{1}_{\frac{n}{2}+1}}} \\
            \vdots  \\
            \mathbf{u_{i^{1}_{n-1}}}\\
        };
        \node[above=1em of M1] {$M^1$};
        \node[right=1em of M1](M1dot) {$\dots$};
        \matrix(Mi)[right=1em of M1dot, matrix of math nodes, left delimiter=(,right delimiter=)]
        {
            \mathbf{v_{i^{k}_{1}}} \\
            \vdots  \\
            \mathbf{v_{i^{k}_\frac{n}{2}}}\\
            \mathbf{u_{i^{k}_{\frac{n}{2}+1}}} \\
            \vdots  \\
            \mathbf{u_{i^{k}_{n-1}}}\\
        };
        \node[above=1em of Mi] {$M^k$};
        \node[right=1em of Mi](Miequal) {$=$};
        \matrix(Mn)[right=1em of Miequal, matrix of math nodes, left delimiter=(,right delimiter=)_{(n-1)\times n}]
        {
            v_{i^{k}_{1},1} & v_{i^{k}_{1},2} & \dots & v_{i^{k}_{1},j} & \dots & v_{i^{k}_{1},n} \\
            \vdots  & \vdots  &  & \vdots  &  & \vdots\\
            v_{i^{k}_\frac{n}{2},1} & v_{i^{k}_\frac{n}{2},2} & \dots  & v_{i^{k}_\frac{n}{2},j} & \dots & v_{i^{k}_\frac{n}{2},n}\\
            u_{i^{k}_{\frac{n}{2}+1},1} & u_{i^{k}_{\frac{n}{2}+1},2} & \dots & u_{i^{k}_{\frac{n}{2}+1},j} & \dots & u_{i^{k}_{\frac{n}{2}+1},n} \\
            \vdots  & \vdots  &  & \vdots  &  & \vdots\\
            u_{i^{k}_{n-1},1} & u_{i^{k}_{n-1},2} & \dots  & u_{i^{k}_{n-1},j} & \dots & u_{i^{k}_{n-1},n}\\
        };
        \node[fit=(Mn-1-1)(Mn-6-1)(Mn-6-6), draw, blue, line width=2pt, inner sep=0pt, opacity=1.0] {};
        \node[right=1em of Mn](M1dot) {$\dots$};

        \node[below=1em of Mn](Mntimes) {${\times}$};
        \matrix(W)[below=1em of Mntimes, matrix of math nodes, left delimiter=(,right delimiter=)]
        {
            w_1 & w_2 & \dots & w_j & \dots & & w_n \\
        };
        \node[left=1em of W](Wlabel) {$\mathbf{w}$};
        \node[right=1em of W](Wequal) {$=$};
        \node[right=1em of Wequal] {$\mathbf{0}$};

        \draw [->] ([xshift=-1em]Wlabel.west) .. controls +(left:1cm) and +(down:1cm) .. ([xshift=0em, yshift=-1em]Mi.south) node[midway, sloped, below] {Orthogonal};;
    \end{tikzpicture}
};

\node[fit=(Content), draw, inner sep=0.5cm, minimum width=\boxwidth] (Box2) {};
\draw [arrows = {-Computer Modern Rightarrow[line cap=round]}, double, thick] (Box1.south) -- node[midway, fill=white, swap] {Sample $\frac{n}{2}$ rows on $M_1$ and $\frac{n}{2}-1$ rows on $M_2$} (Box2.north);



\end{tikzpicture}
